Bayesian open games

This paper generalises the treatment of compositional game theory as introduced by Ghani et al. in 2018, where games are modelled as morphisms of a symmetric monoidal category. From an economic modelling perspective, the notion of a game in the work by Ghani et al. is not expressive enough for many applications. This includes stochastic environments, stochastic choices by players, as well as incomplete information regarding the game being played. The current paper addresses these three issues all at once.

==> tikz/almostDone.tex <==
\node (p)[g2state]{$p$};

\draw (p.east) -- +(1.5,0) node (g)[bigbox,anchor=130]{};
\path (g.130) node[label=east:{\fns$X_2$}]{};

\draw (g.230) -- (p.east |- g.230);
\path (g.230) node[label=east:{\fns$X_n$}]{};

\path (g.east) -- +(1,0) node (con1){};

\draw (p.65) -- node[above,pos=0.1]{\fns$X_1$} (con1 |- p.65) node(c)[copy,anchor=west]{};
\draw (c.-45) to[out=-45,in=180] +(0.5,-0.3) node(s1)[1morph,anchor=west]{$\sigma_1$};
\path (s1.east |- p.east) -- +(1,0) node (k)[nmorph,anchor=west]{$k$};

\draw (s1.east) -- node[below]{\fns$Y_1$} (k.west |- s1.east);
\draw (c.45)
	to[out=45,in=180] +(0.5,0.3) node(i1){}
	-- (s1.east |- i1)
	-- node[below]{\fns$X_1$} (k.west |- i1);

\path (g.east |- g.130) +(0,0.4) node(g1)[inner sep=0,label=west:{\fns$X_2$}]{};
\path (g.east |- g.130) +(0,-0.4) node(g2)[inner sep=0,label=west:{\fns$Y_2$}]{};
\path (g.east |- g.230) +(0,0.4) node(g3)[inner sep=0,label=west:{\fns$X_n$}]{};
\path (g.east |- g.230) +(0,-0.4) node(g4)[inner sep=0,label=west:{\fns$Y_n$}]{};

\draw (g1) -- (k.west |- g1);
\draw (g2) -- (k.west |- g2);
\draw (g3) -- (k.west |- g3);
\draw (g4) -- (k.west |- g4);

\draw (k.east |- p.65) -- node[above]{\fns$\R$} +(0.75,0) node(d)[copy,anchor=west]{};
\draw (k.east |- p.east) -- +(0.75,0) node[label=east:{\fns$\R$}]{};
\draw (k.east |- g.230) -- +(0.75,0) node[label=east:{\fns$\R$}]{};

\path (g.west) -- +(-0.75,0) node(dots)[yshift=5pt]{$\vdots$};
\path (g.east) -- +(1.5,0) node[yshift=5pt]{$\vdots$};

\path (k.east) +(0.3,0) node (x){};
\path (x |- g.east) node[yshift=5pt]{$\vdots$};



==> tikz/bimatrix.tex <==
\node (a)[2morph]{$\A$};
\path (a.south) +(0,-0.5) node (b)[2morph,anchor=north]{$\bAgent$};

\path (a.south east) +(4,-0.25) node (q)[2morph,anchor=east]{$c_k$};

\draw[->-] (a.40) to [out=0,in=180] node[pos=0.3,above]{\fns$A$} (q.135);
\draw[->-] (b.40) to [out=0,in=180] node[pos=0.3,below]{\fns$B$} (q.160);
\draw[->-] (q.200) to [out=180,in=0] node[pos=0.7,above]{\fns$\R$} (a.-40);
\draw[->-] (q.225) to [out=180,in=0] node[pos=0.7,below]{\fns$\R$} (b.-40);


==> tikz/brokenContext1.tex <==
\node (p)[2state]{$p$};

\draw (p.60) -- +(0.5,0) node(d)[copy,anchor=west]{};
\draw (p.east) -- node[above,pos=0.8]{\fns$X_2$} +(1.5,0)
	node(t)[1morph,anchor=west]{$\tau_v$};

\path (t.south) +(0,-0.3) node (u)[1morph,anchor=north]{$\mu_v$};
\draw (p.-60) to [out=0,in=180] node[below,pos=0.8]{\fns$X_3$} (u.west);

\draw (t.east) -- node[above,pos=0.3]{\fns$Y_2$} +(1.25,0) node (k)[2morph,anchor=west]{$k$};
\draw (u.east) to [out=0,in=180] node[below,yshift=-4pt]{\fns$Y_3$} (k.220);

\path (p.west) +(-0.3,1) node (i)[label=west:{\fns$Y_1$}]{};
\draw (i) -- (t.east |- i) to [out=0,in=180] (k.140);

\draw (k.40) -- +(1,0) node (o)[label=east:{\fns$R_1$}]{};
\draw (k.east) -- +(0.75,0) node[copy,anchor=west]{};
\draw (k.-40) -- +(0.75,0) node[copy,anchor=west]{};




==> tikz/brokenContext2.tex <==
\node (p1)[2state]{$p$};

\draw (p1.60) -- +(0.5,0) node[copy,anchor=west]{};
\draw (p1.-60) -- +(0.5,0) node[copy,anchor=west]{};
\draw (p1.east) -- node[above,pos=0.8]{\fns$X_2$} +(1.25,0) 
	node(t)[1morph,anchor=west]{$\tau_v$};

\path (p1.south) +(0,-0.6) node (p2)[2state,anchor=north]{$p$};
\draw (p2.60) -- +(0.5,0) node[copy,anchor=west]{};
\draw (p2.east) -- +(0.5,0) node[copy,anchor=west]{};
\draw (p2.-60) -- node[above,pos=0.8]{\fns$X_3$} +(1.25,0)
	node(u)[1morph,anchor=west]{$\mu_v$};

\draw (t.east) -- node[above,pos=0.3]{\fns$Y_2$} +(1.25,0) 
	node(k)[2morph,anchor=west]{$k$};
\draw (u.east) to [out=0,in=180] node[below,yshift=-4pt,pos=0.2]{\fns$Y_3$} (k.220);

\path (p.west) +(-0.3,1) node (i)[label=west:{\fns$Y_1$}]{};
\draw (i) -- (t |- i) to [out=0,in=180] (k.140);

\draw (k.40) -- +(1,0) node (o)[label=east:{\fns$R_1$}]{};
\draw (k.east) -- +(0.75,0) node[copy,anchor=west]{};
\draw (k.-40) -- +(0.75,0) node[copy,anchor=west]{};


==> tikz/cAgent.tex <==
\node (c) [copy]{};

\path (c.west) +(-0.5,0) node (i)[label=west:{\fns$X$}]{};
\draw[->-] (i) -- (c.west);

\path (c.east) +(0.75,-0.5) node (a)[2morph,anchor=west]{$\A$};
\draw[->-] (c.-45) to [out=-45,in=180] (a.west);

\path (c.east) +(0.75,0.5) node (mid1)[inner sep=0]{};
\draw (c.45) to [out=45,in=180] (mid1);

\path (a.east |- mid1) node (mid2)[inner sep=0]{};
\draw[->-] (mid1.west) -- (mid2);

\path (a.40) +(0.5,0) node (o2)[label=east:{\fns$Y$}]{};
\draw[->-] (a.40) -- (o2);

\path (o2 |- a.-40) node (o3)[label=east:{\fns$\R$}]{};
\draw[->-] (o3) -- (a.-40);

\path (o2 |- mid2) node (o1)[label=east:{\fns$X$}]{};
\draw (mid2.west) -- (o1);


==> tikz/cFlip.tex <==
\node (p) [2state]{$p$};

\path (p.-60) +(1,-0.25) node (a)[2morph,anchor=west]{$\A$};
\draw[->-] (p.-60) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\{H,T\}$} (a.west);

\path (a.east) +(1,0) node (mid1){};
\path (mid1 |- p.east) node (u)[2effect,anchor=west]{$u$};

\draw[->-] (u.240) to [out=180,in=0] node[below,yshift=-4pt]{\fns$\R$} (a.-40);
\draw[->-] (a.40) to [out=0,in=180] node[above]{\fns$\{H,T\}$} (u.west);

\draw[->-] (p.60) to [out=0,in=180]n node[above]{\fns$\{H,T\}$} (u.120);



==> tikz/cGameA4.tex <==
\node (x) [var2state] {$(x_2,x_3)$};

\path (x.east) +(1.25,0) node (p)[2morph,anchor=west]{$(\tau\otimes\mu)_v$};

\draw (x.45) to  [out=0,in=180] node[above]{\fns$X_2$} (p.155);
\draw (x.-45) to  [out=0,in=180] node[below]{\fns$X_3$} (p.205);

\draw (p.25) -- node[above,yshift=-3pt]{\fns$Y_2$}+(1.25,0) node(k)[2morph,anchor=west]{$k$};
\draw (p.-25) to [out=0,in=180] node[below]{\fns$Y_3$} (k.220);

\path (x.west) +(-0.3, 1.5) node (i)[label=west:{\fns$Y_1$}]{};
\draw (i) -- (p |- i) to [out=0,in=180] (k.140);

\draw (k.east) -- +(0.75,0) node (d1)[copy,anchor=west]{};
\draw (k.-40) -- +(0.75,0) node (d2)[copy,anchor=west]{};
\draw (k.40) -- +(1,0) node (o)[label=east:{\fns$R_1$}]{};


==> tikz/cGameA5.tex <==
\node (x2) [2state]{$x_2$};

\path (x2) +(0,-1.5) node (x3)[2state]{$x_3$};
\draw (x2.east) -- node[above]{\fns$X_2$} +(0.75,0) node(t)[1morph,anchor=west]{$\tau_v$};
\draw (x3.east) -- node[below]{\fns$X_3$} +(0.75,0) node(u)[1morph,anchor=west]{$\mu_v$};

\draw (t.east) -- node[above,yshift=-2pt,pos=0.3]{\fns$Y_2$} +(1.25,0)
	node(k)[2morph,anchor=west]{$k$};
\draw (u.east) to [out=0,in=180] node[below,yshift=-5pt]{\fns$Y_3$} (k.220);

\path (x2.west) +(-0.3,1) node(i)[label=west:{\fns$Y_1$}]{};
\draw (i) -- (t |- i) to [out=0,in=180] (k.140);
\draw (k.40) -- +(1,0) node[label=east:{\fns$R_1$}]{};
\draw (k.east) -- +(0.75,0) node[copy,anchor=west]{};
\draw (k.-40) -- +(0.75,0) node[copy,anchor=west]{};


==> tikz/cGameA6.tex <==
\node (x)[2state]{$x_2$};

\draw (x.east) -- node[above]{\fns$X_2$} +(0.75,0) node (t)[1morph,anchor=west]{$\tau_v$};
\draw (t.east) -- node[above]{\fns$Y_2$} +(1,0) node(k)[2morph,anchor=220]{$k'$};
\draw (k.40) -- +(1,0) node[label=east:{\fns$R_1$}]{};
\draw (k.-40) -- +(0.75,0) node[copy,anchor=west]{};

\path (x.west |- k.140) +(-0.3,0) node (i)[label=west:{\fns$Y_1$}]{};
\draw (i) -- (k.140);


==> tikz/cGameTensor.tex <==
\node (c1) [copy]{};
\path (c1.west) +(-0.5,0) node (i1)[label=west:{\fns$X_1$}]{};
\draw (i1) -- (c1);

\path (c1.east) +(0.5,-0.5) node (s1)[1morph,anchor=west]{$\sigma_1$};
\draw (c1.-45) to [out=-45,in=180] (s1.west);

\path (c1.east) +(0.5,0.5) node (m1)[inner sep=0]{};
\draw (c1.45) to [out=45,in=180] (m1);

\path (s1.south west) +(-0.25,-0.1) node (dot1) [anchor=north] {};
\path (dot1.south) +(0.25,-0.3) node (mn) [inner sep=0]{};

\path (mn) +(-0.5,-0.5) node (cn)[copy,anchor=east]{};
\draw (cn.45) to [out=45,in=180] (mn);

\path (cn.-45) +(0.5,-0.5) node (sn)[1morph,anchor=west]{$\sigma_n$};
\draw (cn.-45) to [out=-45,in=180] (sn.west);

\path (cn.west) +(-0.5,0) node (in)[label=west:{\fns$X_n$}]{};
\draw (in) -- (cn.west);

\path (s1.east) +(0.5,0) node (y1)[label=east:{\fns$Y_1$}]{};
\draw (s1.east) -- (y1);

\path (sn.east) +(0.5,0) node (yn)[label=east:{\fns$Y_n$}]{};
\draw (sn.east) -- (yn);

\path (y1 |- m1) node (x1)[label=east:{\fns$X_1$}]{};
\draw (m1.west) -- (x1);

\path (yn |- mn) node (xn)[label=east:{\fns$X_n$}]{};
\draw (mn.west) -- (xn);

\path (x1.north west) +(0,0.2) node (tl)[inner sep=0]{};
\path (yn.south west) +(0,-0.2) node (bl)[inner sep=0]{};

\draw[dashed] (tl) -- (bl);

\path (y1.south) +(0,-0.25) node(dot)[label=east:{$\vdots$}]{};
\path (c1.east |- dot) node {$\vdots$};

\path (tl) +(2,0) node (tr)[inner sep=0]{};
\draw[dashed] (tl) -- (tr);

\path (tr |- bl) node (br)[inner sep=0]{};
\draw[dashed] (bl) -- (br) -- (tr);

\path (tr |- c1.east) node (r1)[label=west:{\fns$\R$}]{};
\draw (tr |- c1.east) -- +(0.5,0) node[copy,anchor=west]{};

\path (tr |- cn.east) node (rn)[label=west:{\fns$\R$}]{};
\draw (tr |- cn.east) -- +(0.5,0) node[copy,anchor=west]{};


\path (r1 |- dot) node [label=west:{$\vdots$}]{};


==> tikz/cGameTensor2.tex <==
\node (p) [g2state]{$p$};

\draw (p.east) -- node[above]{\fns$X_i$} +(0.75,0) node (c1)[copy,anchor=west]{};
\path (p.south) +(4,-2) node (g)[dbox,anchor=west]{};

\draw (c1.-45)
	to [out=-45,in=180] +(0.5,-0.3) node(i1){}
	to [out=0,in=180] (g.west) node[label=east:{\fns$X_i$}]{};

\path (g.east) +(1.5,0) node(con1){};
\path (con1 |- p.-65) node (c3)[copy,anchor=west]{};
\draw (p.-65) -- node[above,pos=0.07]{\fns$X_n$} (c3.west);
\draw (c3.-45) to[out=-45,in=180] +(0.5,-0.3) node (sn)[1morph,anchor=west]{$\sigma_n$};

\path (sn) +(1.5,0) node (con2){};
\path (con2 |- p.east) node (k)[nmorph,anchor=west]{$k$};
\draw (sn.east) -- node[below]{\fns$Y_n$} (k.west |- sn.east);
\draw (c3.45)
	to[out=45,in=180] +(0.5,0.3) node (n){}
	-- (sn.east |- n)
	-- node[below]{\fns$X_n$} (k.west |- n);

\draw (g.east)
	to[out=0,in=180] (c3.west |- i1)
	-- (sn.east |- i1)
	-- node[below]{\fns{$Y_i$}} (k.west |- i1);
	
\draw (c1.45)
	to [out=45,in=180] +(0.5,0.3) node(i2){}
	-- (sn.east |- i2)
	-- node[below]{\fns{$X_i$}} (k.west |- i2);

\path (g.east) node[label=west:{\fns$Y_i$}]{};

\draw (p.65)
	-- node[above]{\fns$X_1$} +(0.75,0)
	-- (c3.west |- p.65) node (c2)[copy,anchor=west]{};

\draw (c2.-45) to[out=-45,in=180] +(0.5,-0.3) node (s1)[1morph,anchor=west]{$\sigma_1$};
\draw (s1.east) -- node[below]{\fns$Y_1$} (k.west |- s1.east);

\draw (c2.45)
	to[out=45,in=180] +(0.5,0.3) node (i3){}
	-- (s1.east |- i3)
	-- node[below]{\fns$X_1$} (k.west |- i3);

\path (p.70) +(0.75,0.5) node (t){};
\draw (p.70) 
	to[out=0,in=180] (t)
	;
	\draw (1.53, 3.02)
	-- (s1.east |- t)
	to[out=0,in=180] (k.100);

\draw (k.east |- p.65) -- node[above]{\fns$\R$} +(0.75,0) node [copy,anchor=west]{};
\draw (k.east |- p.east) -- +(0.75,0) node[label=east:{\fns$\R$}]{};
\draw (k.east |- p.-65) -- node[above]{\fns$\R$} +(0.75,0) node[copy,anchor=west]{};

\path (p.53) +(0.3,0) node(dots1){$\vdots$};
\path (p.-42) +(0.3,0) node(dots2){$\vdots$};

\path (s1.south |- dots1) -- +(0,-0.25) node{$\vdots$};
\path (s1.south |- dots2) node{$\vdots$};

\path (k.east) +(0.3,0) node (x){};
\path (x |- dots1) node{$\vdots$};
\path (x |- dots2) node{$\vdots$}; 


==> tikz/coLens.tex <==
\node (v)[2morph] {$v$};

\path (v.-40) +(0.5,0) node (gap) [dbox,anchor=west]{};
\draw (v.-40) -- (gap.west) node [label=east:{\fns$Y$}]{};

\path (gap.east) +(0.5,0) node (u)[2morph,anchor=220]{$u$};
\draw (u.220) -- (gap.east) node[label=west:{\fns$R$}]{};

\draw (v.40) -- (u.140);

\path (v.west) +(-0.5,0) node (i1)[label=west:{\fns$X$}]{};
\draw (i1) -- (v.west);

\path (u.east) +(0.5,0) node (o1)[label=east:{\fns$S$}]{};
\draw (u.east) -- (o1);


==> tikz/coLens2.tex <==
\node (v) [2morph]{$v$};
\path (v.west) +(-0.5,0) node (i1)[label=west:{\fns$X$}]{};
\draw (i1) -- (v.west);

\path (v.-40) +(0.5,0) node (g)[dbox,anchor=west]{};
\draw (v.-40) -- (g.west) node [label=east:{\fns$Y$}]{};

\path (g.east) +(0.5,0) node (u)[2morph,anchor=220]{$u$};
\draw (u.220) -- (g.east) node [label=west:{\fns$R$}]{};

\path (v.north east) +(0.5,0) node (f)[anchor=west,1morph]{$f$};
\draw (v.40) to [out=0,in=180] (f.west);

\path (g.east |- u.north west) node (mid1)[inner sep=0]{};
\draw (f.east) -- (mid1);
\draw (mid1.west) to [out=0,in=180] (u.140);

\path (u.east) +(0.5,0) node (o1)[label=east:{\fns$S$}]{};
\draw (u.east) -- (o1);


==> tikz/coLens3.tex <==
\node (v) [2morph]{$v$};
\path (v.west) +(-0.5,0) node (i1)[label=west:{\fns$X$}]{};
\draw (i1) -- (v.west);

\path (v.-40) +(0.5,0) node (g)[dbox,anchor=west]{};
\draw (v.-40) -- (g.west) node [label=east:{\fns$Y$}]{};

\path (g.east) +(0.5,0) node (u)[2morph,anchor=220]{$u$};
\draw (u.220) -- (g.east) node [label=west:{\fns$R$}]{};

\path (u.north west) +(-0.5,0) node (f)[anchor=east,1morph]{$f$};
\draw (f.east) to [out=0,in=180] (u.140);

\path (g.west |- v.north east) node (mid1)[inner sep=0]{};
\draw (f.west) -- (mid1.west);
\draw (v.40) to [out=0,in=180] (mid1);

\path (u.east) +(0.5,0) node (o1)[label=east:{\fns$S$}]{};
\draw (u.east) -- (o1);



==> tikz/coLensT.tex <==
\node (v) [2morph]{$v$};
\path (v.west) +(-0.5,0) node (i1)[label=west:{\fns$X$}]{};
\draw (i1) -- (v.west);

\path (v.south) +(0,-0.2) node (v')[2morph,anchor=north]{$v'$};
\path (v'.west) +(-0.5,0) node (i2)[label=west:{\fns$X'$}]{};
\draw (i2) -- (v'.west);

\path (v'.south east) +(1.25,0) node (g)[vdbox,anchor=south west]{};

\draw (v'.-40) to [out=0,in=180] (g.200) node[label=east:{\fns$Y'$}]{};

\draw (v.-40) to [out=0,in=180] (g.160) node[label=east:{\fns$Y$}]{};

\path (g.west |- v.east) node (mid1)[inner sep=0]{};
\draw (v'.40) to [out=0,in=180] (mid1);

\path (g.east |- v.east) node (mid2)[inner sep=0]{};
\draw (mid1.west) -- (mid2);

\path (g.south east) +(1.25,0) node (u')[2morph,anchor=south west]{$u'$};
\path (u'.north) +(0,0.2) node (u)[2morph,anchor=south]{$u$};

\draw (u'.220) to [out=180,in=0] (g.-20) node[label=west:{\fns$R'$}]{};
\draw (u.220) to [out=180,in=0] (g.20) node[label=west:{\fns$R$}]{};

\draw (mid2.west) to [out=0,in=180] (u'.140);
\draw (v.40) -- (u.140);

\path (u.east) +(0.5,0) node (o1)[label=east:{\fns$S$}]{};
\draw (u.east) -- (o1);

\path (u'.east) +(0.5,0) node (o2)[label=east:{\fns$S'$}]{};
\draw (u'.east) -- (o2);





==> tikz/comMonad2.tex <==
\node (tl) {$TA\otimes TB$};
\draw[->] (tl.east) -- node[above]{\fns$t_{TA,B}$} +(1.5,0)
	node (tm)[anchor=west]{$T(TA\otimes B)$};
\draw[->] (tm.east) -- node[above]{\fns$T(t'_{A,B})$} +(1.5,0)
	node (tr)[anchor=west]{$T^2(A\otimes B)$};
\draw[->] (tl.south) -- node[left]{\fns$t'_{A,TB}$} +(0,-1)
	node (bl)[anchor=north]{$T(A\otimes TB)$};

\path (tm |- bl) node (bm){$T^2 (A\otimes B)$};
\draw[->] (bl.east) -- node[below]{\fns$T(t_{A,B})$} (bm.west);

\path (tr |- bl) node (br){$T(A\otimes B)$};
\draw[->] (bm.east) -- node[below]{\fns$\mu$} (br.west);

\draw[->] (tr.south) -- node[right]{\fns$\mu$} (br.north);



==> tikz/compCoLens1.tex <==
\node (v) [2morph]{$v$};
\path (v.west) +(-0.5,0) node (i1)[label=west:{\fns$X$}]{};
\draw (i1) -- (v.west);

\path (v.-40) +(0.75,0) node (v')[2morph,anchor=west]{$v'$};
\draw (v.-40) to [out=0,in=180] node[below,yshift=-5pt]{\fns$Y$} (v'.west);

\path (v'.-40) +(0.5,0) node (g)[dbox,anchor=west]{};
\draw (v'.-40) -- (g.west) node[label=east:{\fns$Z$}]{};

\path (g.east) +(0.5,0) node (u')[2morph,anchor=220]{$u'$};
\draw (u'.220) -- (g.east) node[label=west:{\fns$Q$}]{};

\path (u'.east) +(0.75,0) node (u)[2morph,anchor=220]{$u$};
\draw (u'.east) to [out=0,in=180] node[below,yshift=-5pt]{\fns$R$}
	(u.220);

\draw (v'.40) -- (u'.140);
\draw (v.40) -- (u.140);

\path (u.east) +(0.5,0) node (o1)[label=east:{\fns$S$}]{};
\draw (u.east) -- (o1);


==> tikz/computationDiagram.tex <==
\node (f)[1morph]{$f$};
\path (f.south) +(0,-0.3) node (g)[1morph,anchor=north]{$g$};

\draw[->-] (f.east) -- +(0.75,0) node[label=east:{\fns$Y$}]{};
\path (f.west) +(-0.75,0) node (i1)[inner sep=0,label=west:{\fns$X$}]{};
\draw[->-] (i1) -- (f.west);

\draw[->-] (g.west) -- +(-0.75,0) node[label=west:{\fns$S$}]{};
\path (g.east) +(0.75,0) node (o)[inner sep=0,label=east:{\fns$R$}]{};
\draw[->-] (o) -- (g.east);


==> tikz/conLocal1.tex <==
\node (x') [2state]{$x'$};

\draw (x'.east) -- node[above]{\fns$X'$} +(0.75,0) node (p')[1morph,anchor=west]{$p'$};

\draw (p'.east) -- node[above]{\fns$Y'$} +(0.75,0) node (k)[2morph,anchor=220]{$k$};

\draw (k.-40) -- node[above]{\fns$R'$} +(0.75,0) node (d)[copy,anchor=west]{};

\path (x'.west) +(-0.5,1) node (i)[inner sep=0,label=west:{\fns$Y$}]{};
\draw (i) -- (p'.west |- i) to [out=0,in=180] (k.140);

\draw (k.40) -- +(1,0) node (o)[label=east:{\fns$R$}]{};


==> tikz/conLocal2.tex <==
\node (x)[2state]{$x$};

\draw (x.east) -- node[above]{\fns$X$} +(0.75,0) node (p)[1morph,anchor=west]{$p$};
\draw (p.east) -- node[above]{\fns$Y$} +(0.75,0) node (k)[2morph,anchor=140]{$k$};

\draw (k.40) -- node[above]{\fns$R$} +(0.75,0) node (d)[copy,anchor=west]{}; 
\draw (k.-40) -- +(1,0) node (o)[label=east:{\fns$R'$}]{};

\path (x.west) +(-0.5,-1) node (i)[inner sep=0,label=west:{\fns$Y'$}]{};
\draw (i) -- (p.west |- i) to [out=0,in=180] (k.220);


==> tikz/copyAgent.tex <==
\node (c) [copy]{};
\draw (c.west) -- +(-0.5,0) node [label=west:{\fns$X$}]{};
\draw (c.-45) to [out=-45,in=180] +(0.75,-0.25) node (s)[1morph,anchor=west]{$\sigma$};
\path (s.south east) -- +(0.5,0) node(g)[vdbox,anchor=south west]{};
\draw (s.east) -- (g.south west |- s.east) node[label=east:{\fns$Y$}]{};
\draw (c.45) to [out=45,in=180] +(0.75,0.35) node (a){} -- (g.west |- a)
node[label=east:{\fns$X$}]{};
\path (g.east) node[label=west:{\fns$\R$}]{};
\draw (g.east) -- +(0.5,0) node (c2)[copy,anchor=west]{}; 


==> tikz/copyContext.tex <==
\node (p)[2state]{$p$};
\draw (p.-55) -- +(0.5,0) node (c)[copy,anchor=west]{};
\draw (c.-45) to [out=-45,in=180] +(0.75,-0.5) node (g)[dbox,anchor=west]{};
\path (g.west) node[label=east:{\fns$X$}]{};
\path (g.east) +(1,0) node (con1){};
\path (con1 |- p.east) node (k)[2morph,anchor=west]{$k$};
\path (g.east) node[label=west:{\fns$Y$}]{};
\draw (g.east) to [out=0,in=180] (k.west |- p.-55);

\draw (c.45)
	to [out=45,in=180] +(0.75,0.35) node(con2){}
	-- (g.east |- con2)
	to [out=0,in=180] (k.west);

\draw (p.55)
	to [out=0,in=180] (g.west |- k.north) node(con3){}
	-- (g.east |- con3)
	to [out=0,in=180] (k.west |- p.55);

\draw (k.east) -- +(0.5,0) node (o)[label=east:{\fns$\R$}]{};
	
	


==> tikz/endLens1.tex <==
\node (v) [2morph] {$v$};
\path(v.40) +(0.75,0) node (f) [1morph,anchor=west]{$f$};
\path (f.east) +(0.5,0) node (o1)[label=east:{\fns$B$}]{};
\path (o1 |- v.-40) node (o2)[label=east:{\fns$Y$}]{};

\draw (v.40) -- node[above]{\fns$A$} (f.west);
\draw (f.east) -- (o1);
\draw (v.-40) -- (o2);

\path (v.west) +(-0.5,0) node (i1)[label=west:{\fns$X$}]{};
\draw (i1) -- (v.west);

\path (o1) +(1,0) node (buffer){};


==> tikz/endLens4.tex <==
\node (f) [1morph]{$f$};

\path (f.east) +(0.75,0) node (u)[2morph,anchor=140]{$u$};
\path (u.east) +(0.5,0) node (o1)[label=east:{\fns$S$}]{};
\path (f.west) +(-0.5,0) node (i1)[label=west:{\fns$A$}]{};
\path (i1 |- u.220) node (i2)[label=west:{\fns$R$}]{};

\draw (i1) -- (f.west);
\draw (f.east) -- node[above]{\fns$B$} (u.140);
\draw (i2) -- (u.220);
\draw (u.east) -- (o1);

\path (i1) +(-1,0) node (buffer){};


==> tikz/idk.tex <==
\node (l1)[2morph]{$l_{1_u}$};


\path (l1.south) +(0,-0.5) node (l2)[2morph,anchor=north]{$l_{2_u}$};

\draw (l1.east) -- +(0.75,0) node (o1)[label=east:{\fns$S_1$}]{};
\draw (l2.east) -- +(0.75,0) node (o2)[label=east:{\fns$S_2$}]{};

\path (l1.140) +(-1,0) node (i1)[label=west:{\fns$X_1$}]{};
\path (l1.220) +(-1,0) node (i2)[label=west:{\fns$X_2$}]{};
\path (l2.140) +(-1,0) node (i3)[label=west:{\fns$R_1$}]{};
\path (l2.220) +(-1,0) node (i4)[label=west:{\fns$R_2$}]{};

\draw (i1) -- (l1.140);
\draw (i2) to [out=0,in=180] (l2.140);
\draw (i3) to [out=0,in=180] (l1.220);
\draw (i4) -- (l2.220);


==> tikz/leftLocal.tex <==
\node (p) [2state]{$p$};

\path (p.east) +(0.75,0) node (ph)[1morph,anchor=west]{$l$};

\draw (p.-60) to [out=0,in=180] node[above,pos=0.8]{\fns$\Phi'$} (ph.west);

\path (ph.south west) +(0,-0.3) node (g)[dbox,anchor=north west]{};
\draw (p.east) to [out=0,in=180] (g.west)
	node[label=east:{\fns$\Phi$}]{};

\path (g.east) +(0.75,0) node (mid){};
\path (mid |- p.east) node (k)[2effect,anchor=west]{$k$};

\draw (k.west) to [out=180,in=0] (g.east)
	node[label=west:{\fns$\Psi$}]{};

\path (g.east |- ph.east) node (mid1)[inner sep=0]{};
\draw (ph.east) -- node[above,pos=0.2]{\fns$\Psi'$} (mid1);

\draw (mid1.west) to [out=0,in=180] (k.240);

\path (ph.north west) +(0,0.2) node (mid2)[inner sep=0]{};
\path (mid1 |- mid2) node (mid3)[inner sep=0]{};

\draw (p.60) to [out=0,in=180] (mid2);
\draw (mid2.west) -- (mid3);
\draw (mid3.west) to [out=0,in=180] (k.120);


==> tikz/lensCancel.tex <==
\node (v) [2morph]{$v$};

\draw (v.west) -- +(-0.5,0) node (i)[label=west:{\fns$X$}]{};
\draw (v.40) to [out=0,in=180] +(0.5,0.25) node (f)[1morph,anchor=west]{$f$};
\draw (f.east) to [out=0,in=180] +(1,0) node (f-1)[1morph,anchor=west]{$f^{-1}$};
\draw (f-1.east) to [out=0,in=180] +(0.5,-0.25) node (u)[2morph,anchor=140]{$u$};

\path (f.east) +(0.5,0) node (m1){};
\path (m1 |- v.-40) node (g)[dbox]{};

\draw (v.-40) -- (g.west) node[label=east:{\fns$Y$}]{};
\draw (u.220) -- (g.east) node[label=west:{\fns$R$}]{};

\draw (u.east) -- +(0.5,0) node[label=east:{\fns$S$}]{};


==> tikz/lensEffect.tex <==
\node (e)[1morph]{$e$};

\path (e.west) +(-0.5,0) node (i1)[label=west:{\fns$Y$}]{};
\draw (i1) -- (e.west);

\path (e.south east) +(0.2,-0.3) node (gap)[dbox,anchor=north west]{};
\path (gap.west) node (l)[label=east:{\fns$I$}]{};
\path (gap.east) node (r)[label=west:{\fns$I$}]{};

\path (gap.north east) +(0.2,0.3) 
	node (e')[1morph,anchor=south west]{$e'$};

\draw (e.east) -- (e'.west);

\path (e'.east) +(0.5,0) node (o1)[label=east:{\fns$R$}]{};
\draw (e'.east) -- (o1);


==> tikz/lensF1.tex <==
\node (tl) {$\context (\Phi\otimes\Phi',\Xi\otimes\Xi')$};

\path (tl.east) +(2,0) node (tr)[anchor=west]{$\context(\Phi,\Xi)$};
\path (tl.south) +(0,-1) node
	(bl)[anchor=north]{$\context(\Phi\otimes\Phi',\Psi\otimes\Psi')$};
\path (tr |- bl)
	node (br){$\context(\Phi,\Psi)$};

\draw[->] (tl.east) -- node[above]{\fns$\leftc (-,l'\circ m')$} (tr.west);
\draw[->] (tl.south) -- node[left]{\fns$\context
(\Phi\otimes\Phi',m\otimes m')$} (bl.north);

\draw[->] (tr.south) -- node[right]{\fns$\context(\Phi,m)$}
(br.north);

\draw [->] (bl.east) -- node[below]{\fns$\leftc (-,l')$} (br.west);


==> tikz/lensF2.tex <==
\node (tl) {$\context (\Phi\otimes\Phi',\Xi\otimes\Xi')$};

\path (tl.east) +(2,0) node (tr)[anchor=west]{$\context(\Phi,\Xi)$};
\path (tl.south) +(0,-1) node
	(bl)[anchor=north]{$\context(\Psi\otimes\Psi',\Xi\otimes\Xi')$};
\path (tr |- bl)
	node (br){$\context(\Psi,\Xi)$};

\draw[->] (tl.east) -- node[above]{\fns$\leftc (-,l'\circ m')$} (tr.west);
\draw[->] (tl.south) -- node[left]{\fns$\context
(l\otimes l',m\otimes m')$} (bl.north);

\draw[->] (tr.south) -- node[right]{\fns$\context(l,\Xi)$}
(br.north);

\draw [->] (bl.east) -- node[below]{\fns$\leftc (-,m')$} (br.west);


==> tikz/lensF3.tex <==
\node (tl) {$\context (\Phi\otimes\Phi',\Xi\otimes\Xi')$};

\path (tl.east) +(2,0) node (tr)[anchor=west]{$\context(\Phi',\Xi')$};
\path (tl.south) +(0,-1) node
	(bl)[anchor=north]{$\context(\Phi\otimes\Phi',\Psi\otimes\Psi')$};
\path (tr |- bl)
	node (br){$\context(\Phi',\Psi')$};

\draw[->] (tl.east) -- node[above]{\fns$\rightc (-,l\circ m)$} (tr.west);
\draw[->] (tl.south) -- node[left]{\fns$\context
(\Phi\otimes\Phi',m\otimes m')$} (bl.north);

\draw[->] (tr.south) -- node[right]{\fns$\context(\Phi,m)$}
(br.north);

\draw [->] (bl.east) -- node[below]{\fns$\rightc (-,l)$} (br.west);


==> tikz/lensF4.tex <==
\node (tl) {$\context (\Phi\otimes\Phi',\Xi\otimes\Xi')$};

\path (tl.east) +(2,0) node (tr)[anchor=west]{$\context(\Phi',\Xi')$};
\path (tl.south) +(0,-1) node
	(bl)[anchor=north]{$\context(\Psi\otimes\Psi',\Xi\otimes\Xi')$};
\path (tr |- bl)
	node (br){$\context(\Psi',\Xi')$};

\draw[->] (tl.east) -- node[above]{\fns$\rightc (-,l\circ m)$} (tr.west);
\draw[->] (tl.south) -- node[left]{\fns$\context
(l\otimes l',\Xi\otimes\Xi ')$} (bl.north);

\draw[->] (tr.south) -- node[right]{\fns$\context(l',\Xi')$}
(br.north);

\draw [->] (bl.east) -- node[below]{\fns$\rightc (-,m)$} (br.west);


==> tikz/lensSwap1.tex <==
\node (v)[2morph]{$v$};

\draw (v.west) -- +(-0.5,0) node[label=west:{\fns$X$}]{};

\draw (v.40) to [out=0,in=180] +(0.75,0.5) node (a1)[inner sep=0]{};
\draw (v.east) to [out=0,in=180] +(0.75,0.5) node(b1)[inner sep=0]{};

\draw (v.-40) -- +(0.75,0) node(g)[dbox,anchor=west]{} node[label=east:{\fns$Y$}]{};

\draw (a1.west) -- (g.east |- a1) node(a2)[inner sep=0]{};
\draw (b1.west) -- (g.east |- b1) node(b2)[inner sep=0]{};

\draw (a2.west) to [out=0,in=180] +(0.75,-0.5) node(u)[2morph,anchor=140]{$u$};
\draw (b2.west) to [out=0,in=180] (u.west);
\draw (u.220) -- (g.east) node[label=west:{\fns$R$}]{};

\draw (u.east) -- +(0.5,0) node[label=east:{\fns$S$}]{};


==> tikz/lensSwap2.tex <==
\node (v)[2morph]{$v$};

\draw (v.west) -- +(-0.5,0) node[label=west:{\fns$X$}]{};

\draw (v.40) to [out=0,in=180] +(0.75,0.5) node (a1)[inner sep=0]{};
\draw (v.east) to [out=0,in=180] +(0.75,0.5) node(b1)[inner sep=0]{};

\path (a1) +(0.75,0) node (a2)[inner sep=0]{};
\path (b1) +(0.75,0) node (b2)[inner sep=0]{};

\draw (a1.west) to [out=0,in=180] (b2);
\draw (b1.west) to [out=0,in=180] (a2);

\path (a2) +(0.75,0) node (a3)[inner sep=0]{};
\path (b2) +(0.75,0) node (b3)[inner sep=0]{};

\draw (a2.west) to [out=0,in=180] (b3);
\draw (b2.west) to [out=0,in=180] (a3);

\draw (a3.west) to [out=0,in=180] +(0.75,-0.5) node (u)[2morph,anchor=140]{$u$};
\draw (b3.west) to [out=0,in=180] (u.west);

\path (a2 |- v.-40) node (g)[dbox]{};

\draw (v.-40) -- (g.west) node[label=east:{\fns$Y$}]{};
\draw (u.220) -- (g.east) node[label=west:{\fns$R$}]{};

\draw (u.east) -- +(0.5,0) node[label=east:{\fns$S$}]{};


==> tikz/morphEmbed.tex <==
\node (f) [1morph]{$f$};

\path (f.west) +(-0.5,0) node (i)[label=west:{\fns$X$}]{};
\draw (i) -- (f.west);

\path (f.east) +(0.5,0) node (g)[dbox,anchor=west]{};
\draw (f.east) -- (g.west) node[label=east:{\fns$Y$}]{};

\path (g.east) +(0.5,0) node (g2)[1morph,anchor=west]{$g$};
\draw (g2.west) -- (g.east) node[label=west:{\fns$R$}]{};

\path (g2.east) +(0.5,0) node (o1)[label=east:{\fns$S$}]{};
\draw (g2.east) -- (o1);


==> tikz/ogameass2.tex <==
\node (p) [bigstate]{$p$};

\path (p.50) +(1.25,0) node (tau)[1morph,anchor=west]{$\tau$};
\path (p.-50) +(1.25,0) node (mu)[1morph,anchor=west]{$\mu$};

\draw (p.-50) to [out=0,in=180] node[above,pos=0.8,yshift=2pt]{\fns$\Phi_2$} (tau.west);
\draw (p.-70) to [out=0,in=180] node[above,pos=0.8]{\fns$\Phi_3$} (mu.west);

\draw (p.50)
	to [out=0,in=180] (mu.west |- p.-70)
	-- (mu.east |- p.-70)
	-- +(1,0) node (g) [dbox,anchor=west]{};

\path (g.west) node[label=east:{\fns$\Phi_1$}]{};
\path (g.east) node[label=west:{\fns$\Psi_1$}]{};
\path (g.east) +(1.25,0) node (k)[bigeffect,anchor=250]{$k$};

\draw (g.east) to [out=0,in=180] (k.130);

\draw (mu.east)
	-- node[above,yshift=-2pt] {\fns$\Psi_3$} (g.east |- mu.east)
	to [out=0,in=180] (k.250);

\draw (tau.east)
	-- node[above,yshift=-2pt] {\fns$\Psi_2$} (g.east |- tau.east)
	to [out=0,in=180] (k.230);

\draw (p.70) -- (k.110);


==> tikz/openSequential.tex <==
\node (e) [2morph]{$\A$};

\draw[->-] (e.40) -- node[above]{\fns$X$} +(0.75,0) node (c1)[copy,anchor=west]{};
\draw[->-] (c1.-45) to [out=-45,in=180] +(0.75,-0.5) node (d)[2morph,anchor=west]{$\bAgent$};
\draw[->-] (d.40) -- node[above,yshift=-2pt,pos=0.3]{\fns$Y$} +(2,0) 
	node (q)[2morph,anchor=west]{$c_k$};

\path (c1.45) +(0,0.5) node (m1){};
\draw[->-] (c1.45) to [out=45,in=180] (d.west |- m1) -- (d.east |- m1)
	to [out=0,in=180] (q.135);

\path (d.-40) +(0.75,-0.5) node (c2){};
%\draw[->-] (q.220) to [out=180,in=0] node[below,yshift=-3pt]{\fns$R$} (c2.east);
\draw[->-] (q.225) to [out=180,in=0] (d.-40);
%\draw[->-] (c2.135) to [out=135,in=0] (d.-40);
\path (c2.south) +(0,-0.5) node (m2){};
%\draw[->-] (c2.225) to [out=225,in=0] (d.east |- m2) -- (d.west |- m2)
%	to [out=180,in=0] (e.-40);
\draw [->-] (q.200) to [out=180,in=0] (d.east |- m2) -- (d.west |- m2) to [out=180, in=0] (e.-40);


==> tikz/rightLocal.tex <==
\node (p) [2state]{$p$};

\path (p.east) +(0.75,0) node (l)[1morph,anchor=west]{$l$};

\path (l.south west) +(0,-0.2) node (g)[dbox,anchor=north west]{};

\draw (p.east) -- node[above]{\fns$\Phi$} (l.west);

\draw (p.-60) to [out=0,in=180] (g.west)
	node[label=east:{\fns$\Phi'$}]{};

\path (g.east |- p.east) node (mid1){};
\path (mid1) +(0.75,0) node (k) [2effect,anchor=west]{$k$};

\draw (l.east) -- node[above,pos=0.2]{\fns$\Psi$} (k.west);
\draw (k.240) to [out=180,in=0] (g.east)
	node[label=west:{\fns$\Psi'$}]{};

\path (l.north west) +(0,0.2) node (mid2)[inner sep=0]{};
\path (g.east |- mid2) node (mid3)[inner sep=0]{};

\draw (p.60) to [out=0,in=180] (mid2);
\draw (mid2.west) -- (mid3);
\draw (mid3.west) to [out=0,in=180] (k.120);




==> tikz/scComp.tex <==
\node (g) [2morph]{$\G$};

\path (g.140) +(-0.75,0) node (i1)[label=west:{\fns$X$}]{};
\path (g.220) +(-0.75,0) node (i2)[label=west:{\fns$S$}]{};
\draw[->-] (i1) -- (g.140);
\draw[->-] (g.220) -- (i2);

\path (g.east) +(0.75,0) node (h)[2morph,anchor=west]{$\HH$};
\draw[->-] (g.40) -- node[above]{\fns$Y$} (h.140);
\draw[->-] (h.220) -- node[below]{\fns$R$} (g.-40);

\path (h.40) +(0.75,0) node (o1)[label=east:{\fns$Z$}]{};
\path (h.-40) +(0.75,0) node (o2)[label=east:{\fns$Q$}]{};
\draw[->-] (h.40) -- (o1);
\draw[->-] (o2) -- (h.-40); 


==> tikz/seqconlens.tex <==
\node (tu) [2morph] {$t_u$};

\path (tu.east) +(1,0) node (lu)[2morph,anchor=220] {$l_u$};
\draw (tu.east) to [out=0,in=180] node[below]{\fns$R$} (lu.220);

\path (lu.east) +(0.5,0) node (o1)[label=east:{\fns$S$}]{};
\draw (lu.east) -- (o1);

\path (tu.140) +(-0.5,0) node (lv)[1morph,anchor=east]{$l_v$};
\draw (lv.east) -- node[above]{\fns$Y$} (tu.140);

\path (lv.west) +(-0.75,0.5) node (c)[copy,anchor=east]{};
\path (c.east) +(0.75,0.5) node (mid1)[inner sep=0]{};
\draw (c.-45) to [out=-45,in=180] (lv.west);
\draw (c.45) to [out=45,in=180] (mid1);

\path (tu.east |- mid1) node (mid2)[inner sep=0]{};
\draw (mid1.west) -- (mid2);
\draw (mid2.west) to [out=0,in=180](lu.140);

\path (c.west) +(-0.5,0) node (i1)[label=west:{\fns$X$}]{};
\path (i1 |- tu.220) node (i2)[label=west:{\fns$Q$}]{};
\draw (i1) -- (c.west);
\draw (i2) -- (tu.220);


==> tikz/sq1.tex <==
\node (p) [2state] {$p$};

\path (p.-60) +(0.75,-0.5) node (l')[1morph,anchor=west]{$l'$};
\draw (p.-60) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\Phi'$} 
	(l'.west);

\path (l'.east) +(0.5,0) node (m')[1morph,anchor=west]{$m'$};
\draw (l'.east) -- node[below]{\fns$\Psi'$} (m'.west);

\path (m'.east |- p.east) node (mid1)[inner sep=0]{};
\draw (p.east) -- (mid1);

\path (m'.east) +(1,0) node (g)[dbox,anchor=west]{};
\draw (mid1.west) to [out=0,in=180] (g.west)
	node [label=east:{\fns$\Phi$}]{};

\path (g.west |- mid1) node (mid2)[inner sep=0]{};
\draw (m'.east) to [out=0,in=180] node[below,pos=0.3,yshift=-4pt]{\fns$\Xi'$} 
	(mid2);

\path (g.east |- p.east) node (mid3)[inner sep=0]{};
\draw (mid2.west) -- (mid3);

\path (mid3) +(1,0) node (m)[1morph,anchor=west]{$m$};
\draw (m.west) to [out=180,in=0] (g.east)
	node[label=west:{\fns$\Psi$}]{};

\path (m.west |- g.east) node (mid4)[inner sep=0]{};
\draw (mid3.west) to [out=0,in=180] (mid4);

\path (m.east) +(0.75,0) node (k)[2effect,anchor=west]{$k$};
\draw (m.east) -- node[below]{\fns$\Xi$} (k.west);

\path (m.east |- g.east) node (mid5)[inner sep=0]{};
\draw (mid4.west) -- (mid5);
\draw (mid5.west) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\Xi'$}
	(k.240);

\path (p.60) +(0,0.3) node (mid6){};
\path (l'.west |- mid6) node (mid7)[inner sep=0]{};
\draw (p.60) to [out=0,in=180] (mid7);

\path (m.east |- mid7) node (mid8) [inner sep=0]{};
\draw (mid7.west) -- (mid8);
\draw (mid8.west) to [out=0,in=180] (k.120);


==> tikz/sq2.tex <==
\node (p)[2state]{$p$};

\path (p.-60) +(0.75,-0.5) node (l')[1morph,anchor=west]{$l'$};
\draw (p.-60) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\Phi'$} (l'.west);

\path (l'.east) +(1,0) node (g)[dbox,anchor=west]{};

\path (l'.east |- p.east) node (mid1)[inner sep=0]{};
\draw (p.east) -- (mid1);
\draw (mid1.west) to [out=0,in=180] (g.west)
	node[label=east:{\fns$\Phi$}]{};

\path (g.west |- p.east) node (mid2)[inner sep=0]{};
\draw (l'.east) to [out=0,in=180] node[below,pos=0.3,yshift=-4pt]{\fns$\Xi'$}
	(mid2);

\path (g.east |- p.east) node (mid3)[inner sep=0]{};
\draw (mid2.west) -- (mid3);

\path (g.east) +(1,0) node (m')[1morph,anchor=west]{$m'$};
\path (mid3) +(1,0) node (m)[1morph,anchor=west]{$m$};

\draw (m.west) to [out=180,in=0] (g.east)
	node[label=west:{\fns$\Psi$}]{};
\draw (mid3.west) to [out=0,in=180] (m'.west);

\path (m.east) +(0.75,0) node (k)[2effect,anchor=west]{$k$};
\draw (m.east) -- node[below]{\fns$\Xi$} (k.west);

\draw (m'.east) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\Xi'$}
	(k.240);

\path (p.60) +(0.75,0.3) node (mid4)[inner sep=0]{};
\draw (p.60) to [out=0,in=180] (mid4);

\path (m.east |- mid4) node (mid5)[inner sep=0]{};
\draw (mid4.west) -- (mid5);

\draw (mid5.west) to [out=0,in=180] (k.120);


==> tikz/sq3.tex <==
\node (p)[2state]{$p$};

\path (p.-60) +(0.75,-0.5) node (l')[1morph,anchor=west]{$l'$};
\draw (p.-60) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\Phi'$}
	(l'.west);

\path (l'.east) +(0.5,0) node (m')[1morph,anchor=west]{$m'$};
\draw (l'.east) -- node[below]{\fns$\Psi'$} (m'.west);

\path (m'.east |- p.east) node (mid1)[inner sep=0]{};
\draw (p.east) -- node[above,pos=0.1]{\fns$\Phi$} (mid1);

\path (m'.east) +(1,0) node (l)[1morph,anchor=west]{$l$};
\draw (mid1.west) to [out=0,in=180] (l.west);

\path (l.west |- p.east) node (mid2)[inner sep=0]{};
\draw (m'.east) to [out=0,in=180]
	node[below,yshift=-4pt,pos=0.2]{\fns$\Xi'$} (mid2);

\path (l.east) +(0.5,0) node (g)[dbox,anchor=west]{};
\draw (l.east) -- (g.west) node[label=east:{\fns$\Psi$}]{};

\path (g.east) +(1,0.5) node (k)[2effect,anchor=240]{$k$};

\draw (k.west) to [out=180,in=0] (g.east)
	node[label=west:{\fns$\Xi$}]{};

\path (g.east |- p.east) node (mid3)[inner sep=0]{};
\draw (mid2.west) -- (mid3);
\draw (mid3.west) to [out=0,in=180] node[above,pos=0.1]
	{\fns$\Xi'$} (k.240);

\path (p.60) +(0.75,0.3) node (mid4)[inner sep=0]{};
\path (g.east |- mid4) node (mid5)[inner sep=0]{};

\draw (p.60) to [out=0,in=180] (mid4);
\draw (mid4.west) -- (mid5);
\draw (mid5.west) to [out=0,in=180] (k.120);



==> tikz/sq4.tex <==
\node (p)[2state]{$p$};

\path (p.east) +(0.75,0) node (l)[1morph,anchor=west]{$l$};
\draw (p.east) -- node[above]{\fns$\Phi$} (l.west);

\path (p.-60) +(0.75,-0.5) node (l')[1morph,anchor=west]{$l'$};
\draw (p.-60) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\Phi'$} (l'.west);

\path (l'.east) +(0.5,0) node (m')[1morph,anchor=west]{$m'$};
\draw (l'.east) -- node[below]{\fns$\Psi'$} (m'.west);

\path (m'.east) +(1,0) node (g)[dbox,anchor=west]{};

\path (m'.east |- p.east) node (mid1)[inner sep=0]{};
\draw (l.east) -- (mid1);
\draw (mid1.west) to [out=0,in=180] (g.west)
	node[label=east:{\fns$\Psi$}]{};

\path (g.west |- l.east) node (mid2)[inner sep=0]{};
\draw (m'.east) to [out=0,in=180] node[below,yshift=-4pt,pos=0.2]
	{\fns$\Xi'$} (mid2);

\path (g.east |- p.east) node (mid3)[inner sep=0]{};
\draw (mid2.west) -- (mid3);

\path (mid3) +(1,0) node (k)[2effect,anchor=west]{$k$};
\draw (k.west) to [out=180,in=0] (g.east)
	node[label=west:{\fns$\Xi$}]{};

\draw (mid3.west) to [out=0,in=180] (k.240);

\path (p.60) +(0.75,0.3) node (mid4)[inner sep=0]{};
\path (g.east |- mid4) node (mid5)[inner sep=0]{};

\draw (p.60) to [out=0,in=180] (mid4);
\draw (mid4.west) -- (mid5);
\draw (mid5.west) to [out=0,in=180] (k.120);


==> tikz/sq5.tex <==
\node (p)[2state]{$p$};

\path (p.east) +(0.75,0) node (l)[1morph,anchor=west]{$l$};
\draw (p.east) -- node[above]{\fns$\Phi$} (l.west);

\path (l.east) +(0.5,0) node (m)[1morph,anchor=west]{$m$};
\draw (l.east) -- node[above]{\fns$\Psi$} (m.west);

\path (p.-60) +(0.75,-0.5) node (mid1)[inner sep=0]{};
\draw (p.-60) to [out=0,in=180] (mid1);

\path (m.east |- mid1) node (mid2){};
\path (mid2) +(0.5,0) node (g)[anchor=west,dbox]{};

\draw (mid1.west) -- (g.west) node[label=east:{\fns$\Phi'$}]{};

\path (g.east) +(0.5,0) node (m')[1morph,anchor=west]{$m'$};
\draw (m'.west) -- (g.east) node [label=west:{\fns$\Psi$}]{};

\path (m'.east) +(0.75,0.5) node (k)[2effect,anchor=240]{$k$};
\draw (m'.east) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\Xi'$}
	(k.240);

\draw (m.east) -- node[above]{\fns$\Xi$} (k.west);

\path (p.60) +(0.75,0.3) node (mid3)[inner sep=0]{};
\path (m'.east |- mid3) node (mid4)[inner sep=0]{};

\draw (p.60) to [out=0,in=180] (mid3);
\draw (mid3.west) -- (mid4);
\draw (mid4.west) to [out=0,in=180] (k.120);


==> tikz/sq6.tex <==
\node (p)[2state]{$p$};

\path (p.east) +(0.75,0) node (l)[1morph,anchor=west]{$l$};
\draw (p.east) -- node[above]{\fns$\Phi$} (l.west);

\path (p.-60) +(0.75,-0.5) node (mid2)[inner sep=0]{};
\draw (p.-60) to [out=0,in=180] (mid2);

\path (l.east) +(0.5,0) node (mid1){};
\path (mid1 |- mid2) node (g)[anchor=west,dbox]{};
\draw (mid2.west) -- (g.west) node[label=east:{\fns$\Phi'$}]{};

\path (g.east) +(0.5,0) node (m')[1morph,anchor=west]{$m'$};
\draw (m'.west) -- (g.east) node[label=west:{\fns$\Xi'$}]{};

\path (m'.east) +(0.75,0.5) node (k)[2effect,anchor=240]{$k$};
\draw (m'.east) to [out=0,in=180] node[below,yshift=-4pt]{\fns$\Xi'$}
	(k.240);

\path (m' |- l) node (m)[1morph]{$m$};
\draw (l.east) -- node[above]{\fns$\Psi$} (m.west);

\draw (m.east) to node[above]{\fns$\Xi$} (k.west);

\path (p.60) +(0.75,0.3) node (mid3)[inner sep=0]{};
\path (m.east |- mid3) node (mid4)[inner sep=0]{};

\draw (p.60) to [out=0,in=180] (mid3);
\draw (mid3.west) -- (mid4);
\draw (mid4.west) to [out=0,in=180] (k.120);



==> tikz/sq7.tex <==
\node (p)[2state]{$p$};

\path (p.east) +(0.75,0) node (l)[1morph,anchor=west]{$l$};
\draw (p.east) -- node[above]{\fns$\Phi$} (l.west);

\path (l.east) +(0.5,0) node (m)[1morph,anchor=west]{$m$};
\draw (l.east) -- node[above]{\fns$\Psi$} (m.west);

\path (m.east) +(0.5,0) node (mid1){};
\path (p.-60) +(0.75,-0.5) node (mid2)[inner sep=0]{};
\draw (p.-60) to [out=0,in=180] node[yshift=-10pt]{\fns$\Phi'$} (mid2);
\path (mid1 |- mid2) node (l')[1morph,anchor=west]{$l'$};

\draw (mid2.west) -- (l'.west);
\path (l'.east) +(0.5,0) node (g)[dbox,anchor=west]{};
\draw (l'.east) -- (g.west) node[label=east:{\fns$\Psi'$}]{};

\path (g.east) +(0.75,0.5) node (k)[2effect,anchor=240]{$k$};
\draw (k.240) to [out=180,in=0] (g.east) node
	[label=west:{\fns$\Xi'$}]{};
\draw (m.east) -- node[above]{\fns$\Xi$} (k.west |- m.east);

\path (p.60) +(0.75,0.3) node (mid3)[inner sep=0]{};
\path (g.east |- mid3) node (mid4)[inner sep=0]{};

\draw (p.60) to [out=0,in=180] (mid3);
\draw (mid3.west) -- (mid4);
\draw (mid4.west) to [out=0,in=180] (k.120);


==> tikz/sq8.tex <==
\node (p) [2state]{$p$};

\path (p.east) +(0.75,0) node (l)[1morph,anchor=west]{$l$};
\draw (p.east) -- node[above]{\fns$\Phi$} (l.west);

\path (l.east) +(0.5,0) node (m)[1morph,anchor=west]{$m$};
\draw (l.east) -- node[above]{\fns$\Psi$} (m.west);

\path (p.-60) +(0.75,-0.5) node (l')[1morph,anchor=west]{$l'$};
\draw (p.-60) to [out=0,in=180] node[below,yshift=-8pt]{$\Phi'$}
	(l'.west);

\path (m.east) +(0.5,0) node (mid1){};
\path (mid1 |- l') node (g)[dbox,anchor=west]{};

\draw (l'.east) -- (g.west) node[label=east:{\fns$\Psi'$}]{};
\path (g.east) +(0.75,0.5) node (k)[2effect,anchor=240]{$k$};

\draw (k.240) to [out=180,in=0] (g.east)
	node[label=west:{\fns$\Xi'$}]{};
\draw (m.east) -- (k.west);

\path (p.60) +(0.75,0.3) node (mid2)[inner sep=0]{};
\path (g.east |- mid2) node (mid3)[inner sep=0]{};
\draw (p.60) to [out=0,in=180] (mid2);
\draw (mid2.west) -- (mid3);
\draw (mid3.west) to [out=0,in=180] (k.120);


==> tikz/tcComp.tex <==
\node (g) [2morph]{$\G$};

\path (g.140) -- +(-0.75,0) node (i1)[label=west:{\fns$X$}]{};
\path (g.220) -- +(-0.75,0) node (i2)[label=west:{\fns$S$}]{};

\draw[->-] (i1) -- (g.140);
\draw[->-] (g.220) -- (i2);

\path (g.40) +(0.75,0) node (o1)[label=east:{\fns$Y$}]{};
\path (g.-40) +(0.75,0) node (o2)[label=east:{\fns$R$}]{};

\draw[->-] (g.40) -- (o1);
\draw[->-] (o2) -- (g.-40);

\path (g.south) +(0,-0.3) node (h)[2morph,anchor=north]{$\HH$};

\path (h.140) -- +(-0.75,0) node (i3)[label=west:{\fns$X'$}]{};
\path (h.220) -- +(-0.75,0) node (i4)[label=west:{\fns$S'$}]{};

\draw[->-] (i3) -- (h.140);
\draw[->-] (h.220) -- (i4);

\path (h.40) +(0.75,0) node (o3)[label=east:{\fns$Y'$}]{};
\path (h.-40) +(0.75,0) node (o4)[label=east:{\fns$R'$}]{};

\draw[->-] (h.40) -- (o3);
\draw[->-] (o4) -- (h.-40);


==> tikz/terminalContext1.tex <==
\node (p) [2state]{$p$};

\draw (p.-60) -- +(0.75,0) node (g)[dbox,anchor=west]{} node[label=east:{\fns$X$}]{};
\draw (g.east) -- +(0.75,0) node (tv)[2morph,anchor=west]{$\tau_v$};
\path (g.east) node[label=west:{\fns$Y$}]{};
\draw (tv.-40) -- node[below]{\fns$Z$} +(1,0) node(k) [2morph,anchor=220]{$k$};

\path (p.60) +(0,0.25) node (m1){};
\draw (p.60) to [out=0,in=180] (g.west |- m1) -- (tv.east |- m1)
	to [out=0,in=180] (k.140);
\draw (k.east) -- node[below]{\fns$Q$} +(1,0) node (tu)[2morph,anchor=220]{$\tau_u$};

\draw (tv.40) to [out=0,in=180] (k.west |- m1) -- (k.east |- m1)
	to [out=0,in=180] (tu.140);

\draw (tu.east) -- +(0.75,0) node[label=east:{\fns$R$}]{};


==> tikz/terminalContext2.tex <==
\node (p) [2state]{$p$};
\draw (p.-60) -- node[below]{\fns$X$} +(0.75,0) node (sv)[2morph,anchor=west]{$\sigma_v$};
\draw (sv.40) -- +(0.75,0) node (d)[copy,anchor=west]{};
\draw (sv.-40) -- +(1,0) node (g)[dbox,anchor=west]{} node[label=east:{\fns$Y$}]{};
\draw (g.east) -- +(0.75,0) node (k)[2morph,anchor=220]{$k$};
\path (g.east) node[label=west:{\fns$Z$}]{};

\path (p.60) +(0,0.3) node (m1){};
\draw (p.60) to [out=0,in=180] (sv.west |- m1) -- (d.east |- m1)
	to [out=0,in=180] (k.140);
\draw (k.east) -- +(0.75,0) node[label=east:{\fns$Q$}]{};


==> tikz/terminalContext3.tex <==
\node (p) [2state]{$p$};
\draw (p.-60) -- node[above,pos=0.8]{\fns$X'$} +(1.25,0) node
	(uv)[2morph,anchor=west]{$\mu_v$};
\draw (uv.40) -- +(0.75,0) node (d)[copy,anchor=west]{};
\path (d.east |- uv.south) node (g)[dbox,anchor=north west]{};

\draw (p.east) to [out=0,in=180] (uv.west |- g.west) -- (g.west)
	node[label=east:{\fns$X$}]{};
\path (g.east |- uv.-40) +(1.25,0) node (k)[2morph,anchor=west]{$k$};
\draw (uv.-40) -- node[above]{\fns$Y'$} (k.west);
\draw (g.east) to [out=0,in=180] (k.220);
\path (g.east) node[label=west:{\fns$Y$}]{};

\path (p.60) +(0,0.3) node (m1){};
\draw (p.60) to [out=0,in=180] (uv.west |- m1) -- (d.east |- m1)
	to [out=0,in=180] (k.140);
\draw (k.40) -- +(1,0) node[label=east:{\fns$R$}]{};
\draw (k.-40) -- node[below]{\fns$R'$} +(0.75,0) node(d2)[copy,anchor=west]{};


==> tikz/terminalContext4.tex <==
\node (p)[2state]{$p$};
\draw (p.east) -- node[above]{\fns$X$} +(1.25,0) node (sv)[2morph,anchor=west]{$\sigma_v$};
\draw (sv.40) -- +(0.75,0) node (d)[copy,anchor=west]{};
\path (d.east |- sv.south) node (g)[dbox,anchor=north west]{};

\draw (p.-60) to [out=0,in=180] (sv.west |- g.west) -- (g.west)
	node[label=east:{\fns$X'$}]{};
\path (g.east |- sv.-40) +(1.25,0) node (k)[2morph,anchor=west]{$k$};
\draw (sv.-40) -- node[above]{\fns$Y$} (k.west);
\draw (g.east) to [out=0,in=180] (k.220);
\path (g.east) node[label=west:{\fns$Y'$}]{};

\path (sv.north) +(0,0.2) node (m1){};
\draw (p.60) to [out=0,in=180] (sv.west |- m1) -- (d.east |- m1)
	to [out=0,in=180] (k.140);
\draw (k.40) -- node[above]{\fns$R$} +(0.75,0) node[copy,anchor=west]{};
\draw (k.-40) -- +(1,0) node[label=east:{\fns$R'$}]{};


==> tikz/uDecision.tex <==
\node (p) [2state]{$p$};

\path (p.-60) +(1,-0.25) node (a)[2morph,anchor=west]{$\A$};
\draw[->-] (p.-60) to [out=0,in=180] node[below,yshift=-4pt]{\fns$X$} (a.west);

\path (a.east) +(1,0) node (mid1){};
\path (mid1 |- p.east) node (u)[2effect,anchor=west]{$u$};

\draw[->-] (u.240) to [out=180,in=0] node[below,yshift=-4pt]{\fns$\R$} (a.-40);
\draw[->-] (a.40) to [out=0,in=180] node[above]{\fns$Y$} (u.west);

\draw[->-] (p.60) to [out=0,in=180]n node[above]{\fns$Z$} (u.120);



==> tikzit/auction_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=copy2] (1) at (-2, 3) {};
		\node [style=copy2] (2) at (-2, -2) {};
		\node [style=none] (3) at (-4.4, 2.5) {};
		\node [style=none] (4) at (-4.4, -1.5) {};
		\node [style=2morph] (5) at (2, 2) {$\mathcal A_{(\Theta, \Theta)}$};
		\node [style=2morph] (6) at (2, -4) {$\mathcal A_{(\Theta, \Theta)}$};
		\node [style=g2effect] (10) at (7.75, 0) {$U$};
		\node [style=bigstate] (11) at (-5.25, 0.5) {$\pi$};
		\node [style=none] (12) at (6, 1) {};
		\node [style=none] (13) at (6, 3) {};
		\node [style=none] (14) at (6, 5) {};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (6, -3) {};
		\node [style=none] (17) at (6, -5) {};
		\node [style=none] (18) at (3.25, 3) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (3.25, -3) {};
		\node [style=none] (21) at (3.25, -5) {};
		\node [style=none] (22) at (-3.75, 3.25) {$\Theta$};
		\node [style=none] (23) at (5.25, 5.5) {$\Theta$};
		\node [style=none] (24) at (5.25, 3.5) {$\Theta$};
		\node [style=none] (25) at (-3.75, -2.25) {$\Theta$};
		\node [style=none] (26) at (5.25, -0.5) {$\Theta$};
		\node [style=none] (27) at (5.25, -2.5) {$\Theta$};
		\node [style=none] (28) at (5.25, 1.5) {$\mathbb R$};
		\node [style=none] (29) at (5.25, -4.5) {$\mathbb R$};
		\node [style=none] (30) at (0.25, 1.5) {$\Theta$};
		\node [style=none] (31) at (0.25, -4.5) {$\Theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow, in=-180, out=0, looseness=1.25] (3.center) to (1);
		\draw [style=midArrow, in=180, out=0] (4.center) to (2);
		\draw [style=midArrow, in=180, out=-45] (1) to (5);
		\draw [style=midArrow, in=180, out=-45, looseness=0.75] (2) to (6);
		\draw [style=midArrow, in=180, out=45, looseness=0.75] (1) to (14.center);
		\draw [style=midArrow, in=180, out=45, looseness=0.50] (2) to (15.center);
		\draw [style=midArrow] (18.center) to (13.center);
		\draw [style=midArrow] (12.center) to (19.center);
		\draw [style=midArrow] (20.center) to (16.center);
		\draw [style=midArrow] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/extensive_ih_context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {$1$};
		\node [style=none] (2) at (1, 0) {$X_{i + 1}$};
		\node [style=1state] (3) at (-4, 2) {$p$};
		\node [style=2morph2] (4) at (5, 1) {$k'$};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (0, 3) {$\Theta$};
		\node [style=none] (8) at (8, 1) {};
		\node [style=none] (9) at (9, 1) {$\mathbb R^N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (3) to (6.center);
		\draw (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/extensive_layer_coend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (0, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=2morph] (2) at (-5, 0) {$q_i$};
		\node [style=1morph1] (3) at (-14, -2) {$\pi_{\sim_i}$};
		\node [style=none] (4) at (-6, -0.5) {};
		\node [style=none] (5) at (-6, 0.5) {};
		\node [style=copy] (6) at (-18, 0) {};
		\node [style=none] (7) at (-20, 0) {};
		\node [style=none] (8) at (-20.75, 0) {$X_i$};
		\node [style=none] (9) at (4.75, 0) {$\mathbb R^N$};
		\node [style=none] (10) at (-1, 0) {$X_{i + 1}$};
		\node [style=none] (11) at (1.25, 0) {$\mathbb R^N$};
		\node [style=none] (12) at (-7.5, -1) {$A_i$};
		\node [style=none] (13) at (-8, 1.5) {$X_i$};
		\node [style=1morph1] (14) at (-9, -2) {$\sigma_i$};
		\node [style=none] (15) at (-11.5, -1.5) {$X_i / {\sim_i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (0);
		\draw [in=180, out=-45, looseness=0.75] (6) to (3);
		\draw [in=180, out=45] (6) to (5.center);
		\draw (7.center) to (6);
		\draw (3) to (14);
		\draw [in=-180, out=0, looseness=1.25] (14) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/extensive_layer_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -1) {};
		\node [style=copy] (1) at (-6, -1) {};
		\node [style=1morph1] (2) at (-3, -2) {$\pi_{\sim_i}$};
		\node [style=2morph] (3) at (3, -2) {$\mathcal A_{X_i / \sim_i, A_i}$};
		\node [style=2morph] (4) at (8, -1) {$q_i$};
		\node [style=none] (5) at (4.75, -1.5) {};
		\node [style=none] (6) at (7, -0.5) {};
		\node [style=none] (7) at (7, -1.5) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (13, -1) {};
		\node [style=none] (11) at (13, -5) {};
		\node [style=copy] (12) at (11, -5) {};
		\node [style=1morph1] (13) at (8, -4) {$\pi_{P_i}$};
		\node [style=none] (14) at (4.75, -2.5) {};
		\node [style=none] (16) at (-8, -5) {};
		\node [style=none] (17) at (8, -6) {};
		\node [style=none] (18) at (-6, -5) {};
		\node [style=none] (19) at (-8.75, -1) {$X_i$};
		\node [style=none] (20) at (-8.75, -5) {$\mathbb R^N$};
		\node [style=none] (21) at (14, -1) {$X_{i + 1}$};
		\node [style=none] (22) at (14, -5) {$\mathbb R^N$};
		\node [style=none] (23) at (-0.5, -1.25) {$X_i / {\sim_i}$};
		\node [style=none] (24) at (1, 1.5) {$X_i$};
		\node [style=none] (25) at (6, -1) {$A_i$};
		\node [style=none] (26) at (6, -4) {$\mathbb R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (0.center) to (1);
		\draw [style=midArrow, in=180, out=-45] (1) to (2);
		\draw [style=midArrow] (2) to (3);
		\draw [style=midArrow, in=-180, out=0] (5.center) to (7.center);
		\draw [style=midArrow] (1)
			 to [in=180, out=45] (8.center)
			 to (9.center)
			 to [in=180, out=0] (6.center);
		\draw [style=midArrow] (4) to (10.center);
		\draw [style=midArrow] (11.center) to (12);
		\draw [style=midArrow, in=0, out=135] (12) to (13);
		\draw [style=midArrow, in=0, out=180] (13) to (14.center);
		\draw [style=midArrow] (12)
			 to [in=0, out=-135] (17.center)
			 to [in=360, out=180] (18.center)
			 to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/extensive_nature_coend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbox] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=1state] (3) at (-4, 0) {$\pi$};
		\node [style=copy] (4) at (4, 0) {};
		\node [style=none] (5) at (1.25, 0) {$\mathbb R^N$};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {$X_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (2.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/extensive_nature_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1state] (0) at (0, 1) {$\pi$};
		\node [style=copy] (1) at (0, -1) {};
		\node [style=none, label={right:$X_1$}] (2) at (2, 1) {};
		\node [style=none, label={right:$\mathbb R^N$}] (3) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (0) to (2.center);
		\draw [style=midArrow] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/extensive_payoffs_coend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1morph1] (0) at (0, 0) {$U$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=dbox] (3) at (0, -3) {};
		\node [style=none] (4) at (-5, 0) {$X_{L+1}$};
		\node [style=none] (5) at (4.75, 0) {$\mathbb R^N$};
		\node [style=none] (6) at (-1.5, -3) {$1$};
		\node [style=none] (7) at (1.5, -3) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/extensive_payoffs_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2effect] (0) at (0, 0) {$U$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-0.45, 0.75) {};
		\node [style=none] (4) at (-0.45, -0.75) {};
		\node [style=none] (5) at (-3, 0.75) {$X_{L+1}$};
		\node [style=none] (6) at (-2.75, -0.75) {$\mathbb R^N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (1.center) to (3.center);
		\draw [style=midArrow] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/lemon_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=1state] (0) at (-9, 0) {$\pi$};
		\node [style=copy2] (1) at (-6, 0) {};
		\node [style=2morph] (2) at (-2, -2) {$S$};
		\node [style=varCopy] (3) at (2, -1) {};
		\node [style=2morph] (4) at (6, -2) {$B$};
		\node [style=none] (6) at (9, 1.5) {};
		\node [style=none] (7) at (9, 0.25) {};
		\node [style=none] (8) at (9, -1) {};
		\node [style=none] (9) at (9, -2.25) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (7, -3) {};
		\node [style=none] (12) at (9, -3.5) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (6, -4) {};
		\node [style=none] (16) at (-7.25, 0.75) {$Q$};
		\node [style=none] (17) at (8, 2.25) {$Q$};
		\node [style=none] (18) at (-3.75, -2.5) {$Q$};
		\node [style=none] (19) at (1, -0.25) {$P$};
		\node [style=none] (20) at (4.5, -2.5) {$P$};
		\node [style=none] (21) at (8, 0.75) {$P$};
		\node [style=none] (22) at (8, -0.5) {$B$};
		\node [style=none] (23) at (7.75, -2.25) {$\mathbb R$};
		\node [style=none] (24) at (4, -4.5) {$\mathbb R$};
		\node [style=bigeffect] (5) at (9.89, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=midArrow] (0) to (1);
		\draw [style=midArrow, in=-180, out=0, looseness=1.25] (10.center) to (8.center);
		\draw [style=midArrow, in=0, out=-180, looseness=1.25] (9.center) to (11.center);
		\draw [style=midArrow, in=180, out=-45] (1) to (2);
		\draw [style=midArrow, in=180, out=45, looseness=0.50] (1) to (6.center);
		\draw [style=midArrow, in=180, out=45, looseness=0.75] (3) to (7.center);
		\draw [style=midArrow, in=180, out=-45, looseness=1.25] (3) to (4);
		\draw [style=midArrow, in=180, out=0, looseness=1.50] (13.center) to (3);
		\draw [style=midArrow] (12.center)
			 to [in=0, out=-180] (15.center)
			 to [in=0, out=180, looseness=0.75] (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

